Seasonal asymmetry in vertical distribution of meteor decay time at two conjugate polar latitudes

The meteor occurrence height and decay time height are strongly dependent on local atmospheric conditions in the mesosphere and lower thermosphere (MLT)-region. In this study, we comparatively examine the seasonal behaviour of vertical distribution of meteor occurrence height and decay time height at two identical radars of conjugate polar latitudes, Esrange (68$^\circ$N) and Rothera (68$^\circ$S). In order to understand the nature of meteor trail variations, the received signal power is categorised into two groups as weak and strong echoes, and their seasonal mean vertical profiles are constructed. It has been noticed that the meteor occurrence height shown a seasonal symmetry, however, decay time vertical profiles shows an asymmetric pattern at conjugate polar latitudes, particularly for strong echoes. Seasonally, there is about 1 km difference in occurrence height and decay time height of weak and strong echoes. From the decay time vertical profiles, it has been noticed that the decay time turning altitude (i.e., inflection point) varies seasonally in the altitudes range of 80-86 km for weak and strong echoes. The maximum turning altitude of about 85 km is observed in Northern winter at Esrange (68$^\circ$N) and in Southern summer at Rothera (68$^\circ$S), similarly minimum turning altitude of about 80 km is observed in Northern winter at Esrange (68$^\circ$N) and in Southern summer at Rothera (68$^\circ$S). The probable reasons for such behaviour of meteor trails at opposite polar latitudes are discussed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

